A new deflated block GCROT($m,k$) method for the solution of linear systems with multiple right-hand sides

Linear systems with multiple right-hand sides arise in many applications. To solve such systems efficiently, a new deflated block GCROT($m,k$) method is explored in this paper by exploiting a modified block Arnoldi deflation. This deflation strategy has been shown to have the potential to improve the original deflation which indicates an explicit block size reduction. Incorporating this modified block Arnoldi deflation, the new algorithm can address the possible linear dependence at each iteration during the block Arnoldi procedure and avoids expensive computational operations. In addition, we analyze its main mathematical properties and prove that the deflation procedure is based on a non-increasing behavior of the singular values of the true block residual. Moreover, as a block version of GCROT($m,k$), the new method inherits the property of easy operability. Finally, some numerical examples also illustrate the effectiveness of the proposed method.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

